Bidding Games and Efficient Allocations

Richman games are zero-sum games, where in each turn players bid in order to determine who will play next [Lazarus et al.'99]. We extend the theory to impartial general-sum two player games called \emph{bidding games}, showing the existence of pure subgame-perfect equilibria (PSPE). In particular, we show that PSPEs form a semilattice, with a unique and natural \emph{Bottom Equilibrium}. Our main result shows that if only two actions available to the players in each node, then the Bottom Equilibrium has additional properties: (a) utilities are monotone in budget; (b) every outcome is Pareto-efficient; and (c) any Pareto-efficient outcome is attained for some budget. In the context of combinatorial bargaining, we show that a player with a fraction of X% of the total budget prefers her allocation to X% of the possible allocations. In addition, we provide a polynomial-time algorithm to compute the Bottom Equilibrium of a binary bidding game.

==> PSPE_lattice.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%\usepackage{subcaption}
%%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-berge}
%
%\begin{document}
%
%%%%%%%%%%%%%%%%%%

\begin{figure}
%\centering
\begin{framed}
\begin{center}
\begin{subfigure}[b]{0.3\textwidth}
\begin{tikzpicture}[scale=0.7,transform shape]
%
\tikzstyle{VertexStyle}=[circle,draw,minimum size=7mm]
  \Vertex[x=0,y=0,L=$x$]{x}
	\Vertex[x=1,y=1,L=${x_1}$]{x1}
	\Vertex[x=2,y=2,L=$xy$]{xy}
	\Vertex[x=3,y=1,L=$y$]{y}
	\Vertex[x=1,y=3,L=${s_0}$]{s}
 %gamma%
\tikzstyle{VertexStyle}=[]
\Vertex[x=-0.5,y=1.4,L=bids at ${(x,8)}$:]{xtext0}
\Vertex[x=-0.5,y=1,L=${b_1=3}$]{xtext1}
	\Vertex[x=-0.5,y=0.6,L=${b_2=2}$]{xtext2}

\Vertex[x=3,y=-0.4,L=bids at ${(y,12)}$:]{ytext0}	
	\Vertex[x=3,y=-0.8,L=${b_1=8}$]{ytext}
	\Vertex[x=3,y=-1.2,L=${b_2=6}$]{ytext2}


	\tikzstyle{VertexStyle}=[shape=coordinate]
	\Vertex[x=-1,y=-1,L=$$]{tx1}
	\Vertex[x=0,y=-1,L=$$]{tx2}
	\Vertex[x=1,y=-1,L=$$]{tx3}
	\Vertex[x=1.5,y=0,L=$$]{tx11}
		\Vertex[x=0,y=2,L=$$]{s1}
	\Vertex[x=1,y=2,L=$$]{s2}
		\Vertex[x=3.5,y=0,L=$$]{ty1}
	\Vertex[x=2.5,y=0,L=$$]{ty2}
	%add leafs
	
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]

	\Edge[](s)(xy)
	\Edge[](xy)(y)
	\Edge[](xy)(x1)
	\Edge[](x1)(x)
	 \tikzstyle{EdgeStyle}=[dashed]
	  \Edge[](s)(s1)
	\Edge[](s)(s2)
	\Edge[](x)(tx1)
	\Edge[](x)(tx2)
	\Edge[](x)(tx3)
	\Edge[](x1)(tx11)
	\Edge[](y)(ty1)
	\Edge[](y)(ty2)	
\end{tikzpicture}
\caption{$\gamma$}
\end{subfigure}
~ 
\begin{subfigure}[b]{0.3\textwidth}
\begin{tikzpicture}[scale=0.7,transform shape]
%
\tikzstyle{VertexStyle}=[circle,fill=black!15!white,draw,minimum size=7mm]
  \Vertex[x=0,y=0,L=$x$]{x}
	\Vertex[x=1,y=1,L=${x_1}$]{x1}
	
	\Vertex[x=3,y=1,L=$y$]{y}
	
	\tikzstyle{VertexStyle}=[circle,double,fill=black!15!white,draw,minimum size=7mm]
	\Vertex[x=2,y=2,L=$xy$]{xy}
	\Vertex[x=1,y=3,L=${s_0}$]{s}
%gamma'%
\tikzstyle{VertexStyle}=[]
\Vertex[x=-0.5,y=1.4,L=bids at ${(x,8)}$:]{xtext0}
\Vertex[x=-0.5,y=1,L=${b_1=5}$]{xtext1}
	\Vertex[x=-0.5,y=0.6,L=${b_2=2}$]{xtext2}

\Vertex[x=3,y=-0.4,L=bids at ${(y,12)}$:]{ytext0}	
	\Vertex[x=3,y=-0.8,L=${b_1=8}$]{ytext}
	\Vertex[x=3,y=-1.2,L=${b_2=4}$]{ytext2}


	\tikzstyle{VertexStyle}=[shape=coordinate]
	\Vertex[x=-1,y=-1,L=$$]{tx1}
	\Vertex[x=0,y=-1,L=$$]{tx2}
	\Vertex[x=1,y=-1,L=$$]{tx3}
	\Vertex[x=1.5,y=0,L=$$]{tx11}
		\Vertex[x=0,y=2,L=$$]{s1}
	\Vertex[x=1,y=2,L=$$]{s2}
		\Vertex[x=3.5,y=0,L=$$]{ty1}
	\Vertex[x=2.5,y=0,L=$$]{ty2}
	%add leafs
	
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]

	\Edge[](s)(xy)
	\Edge[](xy)(y)
	\Edge[](xy)(x1)
	\Edge[](x1)(x)
	 \tikzstyle{EdgeStyle}=[dashed]
	  \Edge[](s)(s1)
	\Edge[](s)(s2)
	\Edge[](x)(tx1)
	\Edge[](x)(tx2)
	\Edge[](x)(tx3)
	\Edge[](x1)(tx11)
	\Edge[](y)(ty1)
	\Edge[](y)(ty2)	
\end{tikzpicture}
\caption{$\gamma'$}
\end{subfigure}
~ 
\begin{subfigure}[b]{0.3\textwidth}

\begin{tikzpicture}[scale=0.7,transform shape]
%
\tikzstyle{VertexStyle}=[circle,draw,minimum size=7mm]
  \Vertex[x=0,y=0,L=$x$]{x}
	\Vertex[x=1,y=1,L=${x_1}$]{x1}
	\tikzstyle{VertexStyle}=[circle,fill=black!40!white,draw,minimum size=7mm]

	\Vertex[x=3,y=1,L=$y$]{y}
	
	\tikzstyle{VertexStyle}=[circle,fill=black!40!white,double,draw,minimum size=7mm]

	\Vertex[x=2,y=2,L=$xy$]{xy}
	\Vertex[x=1,y=3,L=${s_0}$]{s}
%gamma''%
\tikzstyle{VertexStyle}=[]
\Vertex[x=-0.5,y=1.4,L=bids at ${(x,8)}$:]{xtext0}
\Vertex[x=-0.5,y=1,L=${b_1=3}$]{xtext1}
	\Vertex[x=-0.5,y=0.6,L=${b_2=2}$]{xtext2}

\Vertex[x=3,y=-0.4,L=bids at ${(y,12)}$:]{ytext0}	
	\Vertex[x=3,y=-0.8,L=${b_1=9}$]{ytext}
	\Vertex[x=3,y=-1.2,L=${b_2=8}$]{ytext2}


	\tikzstyle{VertexStyle}=[shape=coordinate]
	\Vertex[x=-1,y=-1,L=$$]{tx1}
	\Vertex[x=0,y=-1,L=$$]{tx2}
	\Vertex[x=1,y=-1,L=$$]{tx3}
	\Vertex[x=1.5,y=0,L=$$]{tx11}
		\Vertex[x=0,y=2,L=$$]{s1}
	\Vertex[x=1,y=2,L=$$]{s2}
		\Vertex[x=3.5,y=0,L=$$]{ty1}
	\Vertex[x=2.5,y=0,L=$$]{ty2}
	%add leafs
	
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]

	\Edge[](s)(xy)
	\Edge[](xy)(y)
	\Edge[](xy)(x1)
	\Edge[](x1)(x)
	 \tikzstyle{EdgeStyle}=[dashed]
	  \Edge[](s)(s1)
	\Edge[](s)(s2)
	\Edge[](x)(tx1)
	\Edge[](x)(tx2)
	\Edge[](x)(tx3)
	\Edge[](x1)(tx11)
	\Edge[](y)(ty1)
	\Edge[](y)(ty2)	
\end{tikzpicture}
\caption{$\gamma''$}
\end{subfigure}


%
%\caption{\label{sfig:s0}The value for every bidding profile $(b_1,b_2)$ at state $s_0$. White wins in white areas, black wins in grey areas. The dashed arrows mark the winner in case of a bidding profile that is on the boundary between segments.}
\caption{\label{fig:lattice_tree}The figure shows a part of three different profiles of the same game. The bids in nodes $x$ and $y$ under particular budgets are shown for each profile. For either $x,y$ we assume that the bids are the same across all profiles for any other budget. We also assume that in all nodes that are not shown the bids are the same across all three profiles under any budget. For the other nodes $\{x_1,xy,s_0\}$ we do not assume anything about the  bids, and they may differ between profiles.\\
In each of $s\in\{x,y\}$ we get a different order $\pi$ over the three profiles: \\
$\gamma'_x >_\pi \gamma_x =_\pi \gamma''_x$ and $\gamma''_y >_\pi \gamma'_y >_\pi \gamma_y$. \\
The shading shows the order $\sigma(s)$, where for any $s$, darker color means the respective equilibrium is higher in the order (unless comparing two nodes with double lines). For example: $\gamma' >_{\sigma(x_1)} \gamma =_{\sigma(x_1)} \gamma''$.  To see why, note that by our construction $\gamma' \geq _{\sigma(s)} \gamma$ in all $s\in g(x_1)$, and the relation is strict for at least one child ($x$). Thus we can ignore the bids in $x_1$ and still determine the relation $\sigma(x_1)$. 
Another example is $\gamma'' >_{\sigma(xy)} \gamma$. \\
 Observe however that $\gamma',\gamma''$ cannot be compared according to $\sigma(xy)$ and $\sigma(s_0)$ (nodes with double line). For $xy$ this is because there are conflicting relations in the children of $xy$, and for $s_0$ this is since the relation in at least one child ($xy$) is undefined. We thus get that $\gamma' >_\pi \gamma$ and $\gamma'' >_\pi \gamma$, whereas $\gamma',\gamma''$ are incomparable. 
}
\end{center}
\end{framed}
\end{figure}
%\end{document}

==> example_asymmetric_bad.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%\usepackage{subcaption}
%%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-berge}
%
%\begin{document}

%%%%%%%%%%%%%%%%%%

\begin{figure}
\centering
\begin{tikzpicture}[scale=1,transform shape]

  \Vertex[x=0,y=2,L=$s_0$]{s}
	\Vertex[x=2,y=2.6,L=$x$]{x}
	\Vertex[x=2,y=1.4,L=$y$]{y}
	
  \tikzstyle{VertexStyle}=[fill=black!10!white]
	\Vertex[x=4,y=3.5,L=${(0,2)}$]{tx1}
	\Vertex[x=4,y=2.6,L=${(3,1)~*}$]{tx2}
	\Vertex[x=4,y=1.4,L=${(2,0)}$]{ty1}
	\Vertex[x=4,y=0.5,L=${(1,3)~*}$]{ty2}
	
	\tikzstyle{EdgeStyle}=[dashed,thin,bend right,->]
	\Edge[](y)(ty2)
	
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  %\tikzstyle{EdgeStyle}=[dashed,thin,bend right,->]
	 \tikzstyle{EdgeStyle}=[black,thick,bend right,->]
	\Edge[](s)(y)
	\Edge[](x)(tx1)
	\Edge[](x)(tx2)
	\Edge[](y)(ty1)
	
	\tikzstyle{EdgeStyle}=[dashed,thin,bend left,->]
   \Edge[](s)(x)
	 \Edge[](s)(y)
   \Edge[](y)(ty1)
	\Edge[](x)(tx1)
	
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}

\end{tikzpicture}
\caption{\label{sfig:Gb}A binary game that is not neutral. Player~1 (white) can only play the dashed arrows, black can only play the solid arrows.}
\end{figure}
%\end{document}

==> example_bad_PSPE.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%\usepackage{subcaption}
%%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-berge}
%
%\begin{document}

%%%%%%%%%%%%%%%%%%

%\begin{figure}
%\centering
%\begin{subfigure}[b]{0.48\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.9,transform shape]


  \Vertex[x=0,y=2,L=$s_0$]{s}
	\Vertex[x=1.5,y=2,L=$x$]{x}
	\Vertex[x=3,y=1,L=$y$]{y}
	
  \tikzstyle{VertexStyle}=[fill=black!10!white]
	\Vertex[x=1.5,y=3,L=${(1,8)}$]{t1}
	\Vertex[x=1.5,y=1,L=${(2,1)}$]{t2}
	\Vertex[x=3,y=3,L=${(0,9)}$]{tx}
	\Vertex[x=4.5,y=2,L=${(0,9)}$]{ty1}
	\Vertex[x=4.5,y=0,L=${(10,7)~*}$]{ty2}
	
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]
  \Edge[](s)(t1)
	\Edge[](s)(t2)
	\Edge[](s)(x)
	\Edge[](x)(y)
	\Edge[](x)(tx)
	\Edge[](y)(ty1)
	\Edge[](y)(ty2)
	

\end{tikzpicture}
%\caption{\label{sfig:Ga}A neutral game that is not binary.\\~ \\ ~}
%\caption{\label{sfig:s0}The value for every bidding profile $(b_1,b_2)$ at state $s_0$. White wins in white areas, black wins in grey areas. The dashed arrows mark the winner in case of a bidding profile that is on the boundary between segments.}
\caption{\label{fig:bad_PSPE} The game $G_{\text{bad}}$.}
\end{center}
%\end{figure}
%\end{document}

==> example_bad_PSPE_discrete.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%\usepackage{subcaption}
%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-berge}
%
%\begin{document}

%%%%%%%%%%%%%%%%%%

\begin{figure}
\centering
\begin{tikzpicture}[scale=1,transform shape]


  \Vertex[x=0,y=2,L=$s_0$]{s}
	\Vertex[x=1.5,y=1.4,L=$x_1$]{x1}
	\Vertex[x=3,y=1.4,L=$x_2$]{x2}
	\Vertex[x=6,y=1.4,L=$x_{k-2}$]{x3}
	\Vertex[x=7.5,y=1.4,L=$x_{k-1}$]{x4}
	\Vertex[x=1.5,y=2.6,L=$y_1$]{y1}
	\Vertex[x=3,y=2.6,L=$y_2$]{y2}
	\Vertex[x=6,y=2.6,L=$y_{k-2}$]{y3}
	\Vertex[x=7.5,y=2.6,L=$y_{k-1}$]{y4}
	
	
  \tikzstyle{VertexStyle}=[fill=black!10!white]
	\Vertex[x=9,y=1.4,L=${(7,9)~*}$]{tx}
	\Vertex[x=9,y=2.6,L=${(9,7)~*}$]{ty}
	\Vertex[x=6,y=0.4,L=${(8,1)}$]{tbx}
	\Vertex[x=6,y=3.6,L=${(1,8)}$]{tby}
	
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]
  \Edge[](s)(x1)
	\Edge[](s)(y1)
	\Edge[](x1)(x2)
	\Edge[](x3)(x4)
	\Edge[](x4)(tx)
	\Edge[](y1)(y2)
	\Edge[](y3)(y4)
	\Edge[](y4)(ty)

	\Edge[](x2)(tbx)
	\Edge[](x3)(tbx)
	\Edge[](x4)(tbx)

	\Edge[](y2)(tby)
	\Edge[](y3)(tby)
	\Edge[](y4)(tby)
	
\tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[dashed,->]
  \Edge[](x2)(x3)
	\Edge[](y2)(y3)
	
	\tikzstyle{EdgeStyle}=[bend left=15,->]
		\Edge[](y1)(tby)
			\tikzstyle{EdgeStyle}=[bend left,->]
  %\Edge[](s)(tby)
	\tikzstyle{EdgeStyle}=[bend right,->]
   %\Edge[](s)(tbx)
		\tikzstyle{EdgeStyle}=[bend right=15,->]
		\Edge[](x1)(tbx)
		


\end{tikzpicture}
\caption{\label{fig:discrete_PSPE} The game $G_{k}$. Pareto-optimal terminals are marked with $*$.}
\end{figure}
%\end{document}

==> example_maj.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%\usepackage{subcaption}
%%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-berge}
%
%\begin{document}
%

%
%\begin{figure}
%%%%%%%%%%%%%%%%%%
\centering
\begin{tikzpicture}[scale=1,transform shape]


  \Vertex[x=0,y=0,L=${0,0}$]{s00}
	\Vertex[x=1.5,y=0.6,L=${1,0}$]{s10}
	\Vertex[x=1.5,y=-0.6,L=${0,1}$]{s01}
	\Vertex[x=3,y=0,L=${1,1}$]{s11}
	
	
	\tikzstyle{VertexStyle}=[black,draw]
	\Vertex[x=3,y=1.2,L=${2,0}$]{t20}
	\Vertex[x=4.5,y=0.6,L=${2,1}$]{t21}

	\tikzstyle{VertexStyle}=[fill=black!70!white,text=white]
	\Vertex[x=3,y=-1.2,L=${0,2}$]{t02}
		\Vertex[x=4.5,y=-0.6,L=${1,2}$]{t12}
  %\Vertex[x=6,y=0,L=${2,2}$]{t22}
	
	%\tikzstyle{VertexStyle}=[fill=black!10!white]
	%\Vertex[x=1.5,y=3,L=${(1,8)}$]{t1}
	%\Vertex[x=1.5,y=1,L=${(2,1)}$]{t2}
	%\Vertex[x=3,y=3,L=${(0,9)}$]{tx}
	%\Vertex[x=4.5,y=2,L=${(0,9)}$]{ty1}
	%\Vertex[x=4.5,y=0,L=${(10,7)~*}$]{ty2}
	%
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]
  
	\Edge[](s00)(s01)
	\Edge[](s10)(t20)
	\Edge[](s01)(s11)
	\Edge[](s01)(t02)
	\Edge[](s11)(t12)
	%
	\tikzstyle{EdgeStyle}=[double,->]
  
\Edge[](s00)(s10)
\Edge[](s10)(s11)
\Edge[](s11)(t21)
	
\end{tikzpicture}
\caption{\label{fig:Gmaj}The game $G_{\maj}$.  White wins in white terminals, black wins in black. Double arrows mark the game play in the example.\vspace{-3mm}}
%\caption{\label{sfig:s0}The value for every bidding profile $(b_1,b_2)$ at state $s_0$. White wins in white areas, black wins in grey areas. The dashed arrows mark the winner in case of a bidding profile that is on the boundary between segments.}

%
%\caption{The game $G_{maj}$. Double arrows mark the game play in the example.}
%%\caption{\label{sfig:s0}The value for every bidding profile $(b_1,b_2)$ at state $s_0$. White wins in white areas, black wins in grey areas. The dashed arrows mark the winner in case of a bidding profile that is on the boundary between segments.}
%\end{figure}
%\end{document}

==> intervals.tex <==
%\documentclass[11pt]{article}
%\usepackage{tikz}
%\input{defs}
%
%\begin{document}
%\usetikzlibrary{decorations.pathreplacing}
%\usetikzlibrary{calc}


\begin{figure}
\begin{tikzpicture}[scale=0.8]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\def\tgap{0.6}
\def\egap{1.5}

\node at (0,0) {\Large $[$};
\node at (-0.1,\tgap) {\scriptsize $B^{j'}_1$};
\node at (2,-\tgap) {\small $\calB^{j'}_1(k-1)$};
  
\coordinate (p) at (4,2pt);
  \foreach \myprop/\mytext [count=\n] in {0.5/$\epsilon$,0.5/$\epsilon$,0.5/$\epsilon$}
  \draw [decorate,decoration={brace,amplitude=2}] (p)  edge [draw] +(0,-4pt) 	-- ++(\myprop,0) coordinate (p) node [midway, above=2pt, anchor=south] {\mytext} ;
\foreach \x in {1,2,3,4,5,6,7,9,10,11,12}
    {        
      \coordinate (A\x) at ($(0,0)+(\x*0.5,0)$) {};
      \draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %\node at ($(A\x)+(0,3ex)$) {\x};
    }
  \node at (4,0) {\Large $[$};
\node at (6,-\tgap) {\small $\calB^{j'+1}_1(k-1)$};

%%%%%

\node at (9,0) {\Large $[$};
\node at (9-0.1,\tgap) {\scriptsize $B^{j''}_1$};
\node at (11,-\tgap) {\small $\calB^{j''}_1(k-1)$};
  

\foreach \x in {1,2,3,4,5,6,7,9,10,11,12}
    {        
      \coordinate (A\x) at ($(9,0)+(\x*0.5,0)$) {};
      \draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %\node at ($(A\x)+(0,3ex)$) {\x};
    }
  \node at (13,0) {\Large $[$};
\node at (15,-\tgap) {\small $\calB^{j''+1}_1(k-1)$};

%%%%%  Case 1L
\node at (2,2*\egap) {\textbf{Case~1L}};
\node at (6.5,2*\egap) {\Large $[$};
\node at (6.5-0.1,2*\egap+\tgap) {\scriptsize $B^{j}_1$};
\node at (7.5,2*\egap+\tgap) {\small $\calB^{j}_1(k)$};


\foreach \x in {1,2,3,4,5,6}
    {        
      \coordinate (A\x) at ($(6.5,2*\egap)+(\x*0.5,0)$) {};
      \draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %\node at ($(A\x)+(0,3ex)$) {\x};
    }
  \node at (8.5,2*\egap) {\Large $[$};
\node at (9.5,2*\egap+\tgap) {\small $\calB^{j+1}_1(k)$};

\draw[|<->|,dashed] (0.5,\egap) -- (6.5,\egap);
\node at (3.5,\egap + 0.3) {$b_1$};
\draw[|<->|,dashed] (6.5,\egap+0.1) -- (12.5,\egap+0.1);
\node at (9.5,\egap + 0.4) {$b_2$};
\draw[dotted] (6.5,\egap) -- (6.5,2*\egap);
\draw[dotted] (0.5,\egap) -- (0.5,0);
\draw[dotted] (12.5,\egap) -- (12.5,0);
%%%%%  Case 1W
\node at (2,-2*\egap) {\textbf{Case~1W}};
\node at (6.5,-2*\egap) {\Large $[$};
\node at (6.5-0.1,-2*\egap-\tgap) {\scriptsize $B^{j}_1$};
\node at (7.5,-2*\egap-\tgap) {\small $\calB^{j}_1(k)$};  

\foreach \x in {1,2,3,4,5,6}
    {        
      \coordinate (A\x) at ($(6.5,-2*\egap)+(\x*0.5,0)$) {};
      \draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %\node at ($(A\x)+(0,3ex)$) {\x};
    }
  \node at (8.5,-2*\egap) {\Large $[$};
\node at (9.5,-2*\egap-\tgap) {\small $\calB^{j+1}_1(k)$};

\draw[|<->|,dashed] (3.5,-\egap) -- (6.5,-\egap);
\node at (5,-\egap - 0.3) {$b_1$};
\draw[|<->|,dashed] (6.5,-\egap-0.1) -- (9.5,-\egap-0.1);
\node at (8,-\egap - 0.4) {$b_2$};
\draw[dotted] (6.5,-\egap) -- (6.5,-2*\egap);
\draw[dotted] (3.5,-\egap) -- (3.5,0);
\draw[dotted] (9.5,-\egap) -- (9.5,0);

\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\caption{\label{fig:intervals1}The middle row shows intervals $j'$ and $j''$ of level $k-1$ (each of size $2R\cdot \eps$). The top row shows an interval $j$ of level $k$ (of size $R\cdot \eps$) and the equilibrium bids in Case~1L. The bottom row shows the same for Case~1W. Note that in both cases $b_1=b_2$.}
\end{figure}
%\end{document}

==> intervals1L.tex <==
%\documentclass[11pt]{article}
%\usepackage{tikz}
%\input{defs}
%\usepackage{wrapfig,framed}
%\begin{document}
%\usetikzlibrary{decorations.pathreplacing}
%\usetikzlibrary{calc}
%

\begin{figure}
\begin{framed}
\begin{tikzpicture}[scale=0.85]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\def\tgap{0.6}
\def\egap{1.5}

\node at (0,0) {\Large $[$};
\node at (-0.1,\tgap) {\scriptsize $B^{j'}_1$};
\node at (2,-\tgap) {\small $\calB^{j'}(k-1)$};
  
\coordinate (p) at (4,2pt);
  \foreach \myprop/\mytext [count=\n] in {0.5/$\epsilon$,0.5/$\epsilon$,0.5/$\epsilon$}
  \draw [decorate,decoration={brace,amplitude=2}] (p)  edge [draw] +(0,-4pt) 	-- ++(\myprop,0) coordinate (p) node [midway, above=2pt, anchor=south] {\mytext} ;
\foreach \x in {1,2,3,4,5,6,7,9,10,11,12}
    {        
      \coordinate (A\x) at ($(0,0)+(\x*0.5,0)$) {};
      \draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %\node at ($(A\x)+(0,3ex)$) {\x};
    }
  \node at (4,0) {\Large $[$};
\node at (6,-\tgap) {\small $\calB^{j'+1}(k-1)$};

%%%%%

\node at (9,0) {\Large $[$};
\node at (9-0.1,\tgap) {\scriptsize $B^{j''}_1$};
\node at (11,-\tgap) {\small $\calB^{j''}(k-1)$};
  

\foreach \x in {1,2,3,4,5,6,7,9,10,11,12}
    {        
      \coordinate (A\x) at ($(9,0)+(\x*0.5,0)$) {};
      \draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %\node at ($(A\x)+(0,3ex)$) {\x};
    }
  \node at (13,0) {\Large $[$};
\node at (14.3,-\tgap) {\small $\calB^{j''+1}(k-1)$};

%%%%%  Case 1L B_1
\node at (1,2*\egap+0.5) {\textbf{Case~1L}};
\node at (3,2*\egap) {$\gamma_s(B^j_1)$};
\node at (6.5,2*\egap) {\Large $[$};
\node at (6.5-0.1,2*\egap+\tgap) {\scriptsize $B^{j}_1$};
\node at (7.5,2*\egap+\tgap) {\small $\calB^{j}(k)$};


\foreach \x in {1,2,3,4,5,6}
    {        
      \coordinate (A\x) at ($(6.5,2*\egap)+(\x*0.5,0)$) {};
      \draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %\node at ($(A\x)+(0,3ex)$) {\x};
    }
  \node at (8.5,2*\egap) {\Large $[$};
\node at (9.5,2*\egap+\tgap) {\small $\calB^{j+1}(k)$};

\draw[|<->|,dashed] (0.5,\egap) -- (6.5,\egap);
\node at (3.5,\egap + 0.3) {$b_1$};
\draw[|<->|,dashed] (6.5,\egap+0.1) -- (12.5,\egap+0.1);
\node at (9.5,\egap + 0.4) {$b_2$};
\draw[dotted] (6.5,\egap) -- (6.5,2*\egap);
\draw[dotted] (0.5,\egap) -- (0.5,0);
\draw[dotted] (12.5,\egap) -- (12.5,0);
%%%%%  Case 1L \hat B
\node at (3,-2*\egap) {$\gamma_s(\hat B_1)$};
\node at (6.5,-2*\egap) {\Large $[$};
\node at (6.5-0.1,-2*\egap-\tgap) {\scriptsize $B^{j}_1$};
%\node at (7.5,-2*\egap-\tgap) {\small $\calB^{j}_1(k)$};  
\node at (8,-2*\egap-\tgap) {\scriptsize $\hat B_1$};

\foreach \x in {1,2,3,4,5,6}
    {        
      \coordinate (A\x) at ($(6.5,-2*\egap)+(\x*0.5,0)$) {};
      \draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %\node at ($(A\x)+(0,3ex)$) {\x};
    }
  \node at (8.5,-2*\egap) {\Large $[$};
\node at (9.5,-2*\egap-\tgap) {\small $\calB^{j+1}(k)$};

\draw[|<->|,dashed] (6.5,-2*\egap+0.5) -- (8,-2*\egap+0.5);
\node at (7.25,-2*\egap+0.8) {$r\epsilon$};

\draw[|<->|,dashed] (3.5,-\egap) -- (8,-\egap);
\node at (6,-\egap - 0.4) {$\hat b_1$};
\draw[|<->|,dashed] (8,-\egap-0.1) -- (12.5,-\egap-0.1);
\node at (10,-\egap - 0.5) {$\hat b_2$};
\draw[dotted] (8,-\egap) -- (8,-2*\egap);
\draw[dotted] (3.5,-\egap) -- (3.5,0);
\draw[dotted] (12.5,-\egap) -- (12.5,0);

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\caption{\label{fig:intervals1L}The middle row shows intervals $j'$ and $j''$ of level $k-1$ (each of size $2R\cdot \eps$). The top row shows an interval $j$ of level $k$ (of size $R\cdot \epsilon$) and the equilibrium bids in Case~1L at $(s,B^j_1)$. The bottom row shows the equilibrium bids at $\hat B_1=B^j_1+r\eps$. Note that $b_1=b_2$ and $\hat b_1=\hat b_2$. }
\end{framed}
\end{figure}
%\end{document}

==> intervals1L_cont.tex <==
%\documentclass[11pt]{article}
%\usepackage{tikz}
%\input{defs}
%\usepackage{wrapfig,framed}
%\begin{document}
%\usetikzlibrary{decorations.pathreplacing}
%\usetikzlibrary{calc}
%\def\eps{\epsilon}

\begin{figure}[h]
\begin{framed}
\begin{tikzpicture}[scale=0.8]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\def\tgap{0.6}
\def\egap{1.5}

\node at (0,0) {\Large $[$};
\node at (-0.1,\tgap) {\scriptsize $B^{j'}_1$};
\node at (1.5,-\tgap) {\small $\ol \calB^{j'}$};
   \draw[thick] (0,0) -- (3.95,0); 
	\draw[thick] (4,0) -- (7.5,0); 
\coordinate (p) at (4,2pt);
%  \foreach \myprop/\mytext [count=\n] in {0.5/$\epsilon$,0.5/$\epsilon$,0.5/$\epsilon$}
 % \draw [decorate,decoration={brace,amplitude=2}] (p)  edge [draw] +(0,-4pt) 	-- ++(\myprop,0) coordinate (p) node [midway, above=2pt, anchor=south] {\mytext} ;
%\foreach \x in {1,2,3,4,5,6,7,9,10,11,12}
%    {        
 %     \coordinate (A\x) at ($(0,0)+(\x*0.5,0)$) {};
 %     \draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %\node at ($(A\x)+(0,3ex)$) {\x};
 %   }
  \node at (4,0) {\Large $[$};
\node at (6,-\tgap) {\small $\ol \calB^{j'+1}$};

%%%%%

\node at (9,0) {\Large $[$};
\node at (9-0.1,\tgap) {\scriptsize $B^{j''}_1$};
\node at (11,-\tgap) {\small $\ol \calB^{j''}$};
 \draw[thick] (9,0) -- (12.95,0);
\draw[thick] (13,0) -- (14.5,0); 
%
%\foreach \x in {1,2,3,4,5,6,7,9,10,11,12}
    %{        
      %\coordinate (A\x) at ($(9,0)+(\x*0.5,0)$) {};
      %\draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %%\node at ($(A\x)+(0,3ex)$) {\x};
    %}
  \node at (13,0) {\Large $[$};
\node at (14.3,-\tgap) {\small $\ol \calB^{j''+1}$};

%%%%%  Case 1L B_1
%\node at (1,2*\egap-0.5) {\textbf{Case~2L}};
%%\node at (3,2*\egap) {$\gamma_s(B^j_1)$};
%\node at (6.5,2*\egap) {\Large $[$};
%\node at (6.5-0.1,2*\egap+\tgap) {\scriptsize $B^{j}_1$};
  %\node at (8.5,2*\egap) {\Large $[$};
%\node at (9.5,2*\egap-\tgap) {\small $\calB^{j+1}_1$};
%\draw[thick] (6.5,2*\egap) -- (8.45,2*\egap);
%\draw[thick] (8.5,2*\egap) -- (10.45,2*\egap);  
%
%\draw[dotted] (7.8,\egap) -- (7.8,2*\egap);
%\node at (7.8,2*\egap+\tgap) {\scriptsize $\hat B_1$};
%\draw[|<->|,dashed] (7.8,2*\egap-0.5) -- (8.5,2*\egap-0.5);
%\node at (8.1,2*\egap-0.8) {$\delta$};
%\draw[|<->|,dashed] (0,\egap) -- (7.8,\egap);
%\node at (3,\egap + 0.4) {$\hat b_1$};
%\draw[dotted] (0,\egap) -- (0,2*\egap);
%\draw[|<->|,dashed] (7.8,\egap) -- (16.3,\egap);
%\node at (3,\egap + 0.4) {$\hat b_2$};
%\draw[dotted] (0,\egap) -- (0,2*\egap);
%
%
%\foreach \x in {1,2,3,4,5,6}
    %{        
      %\coordinate (A\x) at ($(6.5,2*\egap)+(\x*0.5,0)$) {};
      %\draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %%\node at ($(A\x)+(0,3ex)$) {\x};
    %}
  %\node at (8.5,2*\egap) {\Large $[$};
%\node at (9.5,2*\egap+\tgap) {\small $\calB^{j+1}_1(k)$};
%
%\draw[|<->|,dashed] (0.5,\egap) -- (6.5,\egap);
%\node at (3.5,\egap + 0.3) {$b_1$};
%\draw[|<->|,dashed] (6.5,\egap+0.1) -- (12.5,\egap+0.1);
%\node at (9.5,\egap + 0.4) {$b_2$};
%\draw[dotted] (6.5,\egap) -- (6.5,2*\egap
%\draw[dotted] (12.5,\egap) -- (12.5,0););
%\draw[dotted] (0.5,\egap) -- (0.5,0);
%%%%%  Case 1L \hat B
%\node at (3,-2*\egap) {$\overline \gamma_s(\hat B_1)$};
\node at (1,-2*\egap-0.5) {\textbf{Case~1 (L+W)}};

\node at (6.5,-2*\egap) {\Large $[$};
\draw[thick] (6.5,-2*\egap) -- (8.45,-2*\egap);
\draw[thick] (8.5,-2*\egap) -- (10.45,-2*\egap);  
\node at (6.5-0.1,-2*\egap-\tgap) {\scriptsize $B^{j}_1$};
%\node at (7.5,-2*\egap-\tgap) {\small $\calB^{j}_1(k)$};  
\node at (7.8,-2*\egap-\tgap) {\scriptsize $\hat B_1$};

%
%\foreach \x in {1,2,3,4,5,6}
    %{        
      %\coordinate (A\x) at ($(6.5,-2*\egap)+(\x*0.5,0)$) {};
      %\draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %%\node at ($(A\x)+(0,3ex)$) {\x};
    %}
  \node at (8.5,-2*\egap) {\Large $[$};
\node at (9.5,-2*\egap-\tgap) {\small $\ol \calB^{j+1}$};

\draw[|<->|,dashed] (7.8,-2*\egap+0.5) -- (8.5,-2*\egap+0.5);
\node at (8.1,-2*\egap+0.8) {$\delta$};

\draw[|<->|,dashed] (3.3,-\egap) -- (7.8,-\egap);
\node at (6,-\egap - 0.4) {$\hat b_2$};
\draw[|<->|,dashed] (7.8,-\egap-0.1) -- (13,-\egap-0.1);
\node at (10,-\egap - 0.5) {$\hat b_1$};

\draw[|<->|,dashed] (3.3,-0.5) -- (4,-0.5);
\node at (3.7,-0.8) {$\delta$};

\draw[|<->|,dashed] (3.3,-0.5) -- (2.6,-0.5);
\node at (3,-0.8) {$\delta$};
\draw[dotted] (7.8,-\egap) -- (7.8,-2*\egap);
\draw[dotted] (3.3,-\egap) -- (3.3,0);
\draw[dotted] (13,-\egap) -- (13,0);
\draw[dotted] (2.6,-\egap-0.2) -- (2.6,0);
\node at (2.6,-\egap - 0.5) {\scriptsize{$\hat B_1-\hat b_1$}};


\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\caption{\label{fig:intervals1_c}Equilibrium bids at $\overline \gamma_s(\hat B_1)$. }
\end{framed}
\end{figure}
%\end{document}

==> intervals1W.tex <==
%\documentclass[11pt]{article}
%\usepackage{tikz}
%\input{defs}
%\usepackage{wrapfig,framed}
%\begin{document}
%\usetikzlibrary{decorations.pathreplacing}
%\usetikzlibrary{calc}


\begin{figure}
\begin{framed}
\begin{tikzpicture}[scale=0.85]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\def\tgap{0.6}
\def\egap{1.5}

\node at (0,0) {\Large $[$};
\node at (-0.1,\tgap) {\scriptsize $B^{j'}_1$};
\node at (2,-\tgap) {\small $\calB^{j'}(k-1)$};
  
%\coordinate (p) at (4,2pt);
  %\foreach \myprop/\mytext [count=\n] in {0.5/$\epsilon$,0.5/$\epsilon$,0.5/$\epsilon$}
  %\draw [decorate,decoration={brace,amplitude=2}] (p)  edge [draw] +(0,-4pt) 	-- ++(\myprop,0) coordinate (p) node [midway, above=2pt, anchor=south] {\mytext} ;
\foreach \x in {1,2,3,4,5,6,7,9,10,11,12}
    {        
      \coordinate (A\x) at ($(0,0)+(\x*0.5,0)$) {};
      \draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %\node at ($(A\x)+(0,3ex)$) {\x};
    }
  \node at (4,0) {\Large $[$};
\node at (6,-\tgap) {\small $\calB^{j'+1}(k-1)$};

%%%%%

\node at (9,0) {\Large $[$};
\node at (9-0.1,\tgap) {\scriptsize $B^{j''}_1$};
\node at (11,+\tgap) {\small $\calB^{j''}(k-1)$};
  

\foreach \x in {1,2,3,4,5,6,7,9,10,11,12}
    {        
      \coordinate (A\x) at ($(9,0)+(\x*0.5,0)$) {};
      \draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %\node at ($(A\x)+(0,3ex)$) {\x};
    }
  \node at (13,0) {\Large $[$};
\node at (14.3,-\tgap) {\small $\calB^{j''+1}(k-1)$};

%%%%%  Case 1W
\node at (1,2*\egap+0.5) {\textbf{Case~1W}};
\node at (3,2*\egap) {$\gamma_s(B^j_1)$};

\node at (6.5,2*\egap) {\Large $[$};
\node at (6.5-0.1,2*\egap+\tgap) {\scriptsize $B^{j}_1$};
\node at (7.5,2*\egap+\tgap) {\small $\calB^{j}(k)$};  

\foreach \x in {1,2,3,4,5,6}
    {        
      \coordinate (A\x) at ($(6.5,2*\egap)+(\x*0.5,0)$) {};
      \draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %\node at ($(A\x)+(0,3ex)$) {\x};
    }
  \node at (8.5,2*\egap) {\Large $[$};
\node at (9.5,2*\egap+\tgap) {\small $\calB^{j+1}(k)$};

\draw[|<->|,dashed] (3.5,\egap) -- (6.5,\egap);
\node at (5,\egap + 0.3) {$b_1$};
\draw[|<->|,dashed] (6.5,\egap+0.1) -- (9.5,\egap+0.1);
\node at (8,\egap + 0.4) {$b_2$};
\draw[dotted] (6.5,\egap) -- (6.5,2*\egap);
\draw[dotted] (3.5,\egap) -- (3.5,0);
\draw[dotted] (9.5,\egap) -- (9.5,0);

%%%%%  Case 1W  \hat B_1
\node at (3,-2*\egap) {$\gamma_s(\hat B_1)$};
\node at (6.5,-2*\egap) {\Large $[$};
\node at (6.5-0.1,-2*\egap-\tgap) {\scriptsize $B^{j}_1$};
%\node at (7.5,-2*\egap-\tgap) {\small $\calB^{j}_1(k)$};  
\node at (7.5,-2*\egap-\tgap) {\scriptsize $\hat B_1$};

\foreach \x in {1,2,3,4,5,6}
    {        
      \coordinate (A\x) at ($(6.5,-2*\egap)+(\x*0.5,0)$) {};
      \draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %\node at ($(A\x)+(0,3ex)$) {\x};
    }
  \node at (8.5,-2*\egap) {\Large $[$};
\node at (9.5,-2*\egap-\tgap) {\small $\calB^{j+1}(k)$};

\draw[|<->|,dashed] (3.5,-\egap) -- (7.5,-\egap);
\node at (5.5,-\egap - 0.4) {$\hat b_1$};
\draw[|<->|,dashed] (7.5,-\egap-0.1) -- (11.5,-\egap-0.1);
\node at (9.5,-\egap - 0.5) {$\hat b_2$};
\draw[dotted] (7.5,-\egap) -- (7.5,-2*\egap);
\draw[dotted] (3.5,-\egap) -- (3.5,0);
\draw[dotted] (11.5,-\egap) -- (11.5,0);


\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\caption{\label{fig:intervals1W}Equilibrium bids at $(s,B^j_1)$ and $(s,\hat B_1)$ in Case~1W.}
\end{framed}
\end{figure}
%\end{document}

==> intervals2.tex <==
%\documentclass[11pt]{article}
%\usepackage{tikz}
%\input{defs}
%
%\begin{document}
%\usetikzlibrary{decorations.pathreplacing}
%\usetikzlibrary{calc}


\begin{figure}
\begin{framed}
\begin{tikzpicture}[scale=0.85]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\def\tgap{0.6}
\def\egap{1.5}

\node at (0,0) {\Large $[$};
\node at (-0.1,-\tgap) {\scriptsize $B^{j'}_1$};
\node at (2,-\tgap) {\small $\calB^{j'}(k-1)$};
  
\coordinate (p) at (4,2pt);
%  \foreach \myprop/\mytext [count=\n] in {0.5/$\epsilon$,0.5/$\epsilon$,0.5/$\epsilon$}
 % \draw [decorate,decoration={brace,amplitude=2}] (p)  edge [draw] +(0,-4pt) 	-- ++(\myprop,0) coordinate (p) node [midway, above=2pt, anchor=south] {\mytext} ;
\foreach \x in {1,2,3,4,5,6,7,9,10,11,12}
    {        
      \coordinate (A\x) at ($(0,0)+(\x*0.5,0)$) {};
      \draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %\node at ($(A\x)+(0,3ex)$) {\x};
    }
  \node at (4,0) {\Large $[$};
\node at (6,-\tgap) {\small $\calB^{j'+1}(k-1)$};

%%%%%

\node at (9,0) {\Large $[$};
\node at (9-0.1,\tgap) {\scriptsize $B^{j''}_1$};
\node at (11,-\tgap) {\small $\calB^{j''}(k-1)$};
  

\foreach \x in {1,2,3,4,5,6,7,9,10}
    {        
      \coordinate (A\x) at ($(9,0)+(\x*0.5,0)$) {};
      \draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %\node at ($(A\x)+(0,3ex)$) {\x};
    }
  \node at (13,0) {\Large $[$};
\node at (14,-\tgap) {\small $\calB^{j''+1}(k-1)$};

%%%%%  Case 2L
\node at (2,2*\egap) {\textbf{Case~2L}};
\node at (4.5,2*\egap) {\Large $[$};
\node at (4.5-0.1,2*\egap+\tgap) {\scriptsize $B^{j}_1$};
\node at (5.5,2*\egap+\tgap) {\small $\calB^{j}(k)$};


\foreach \x in {1,2,3,4,5,6}
    {        
      \coordinate (A\x) at ($(4.5,2*\egap)+(\x*0.5,0)$) {};
      \draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %\node at ($(A\x)+(0,3ex)$) {\x};
    }
  \node at (6.5,2*\egap) {\Large $[$};
\node at (7.5,2*\egap+\tgap) {\small $\calB^{j+1}(k)$};

\draw[|<->|,dashed] (0,\egap) -- (4.5,\egap);
\node at (2.25,\egap + 0.3) {$b_1$};
\draw[|<->|,dashed] (4.5,\egap+0.1) -- (9.5,\egap+0.1);
\node at (7,\egap + 0.4) {$b_2$};
\draw[dotted] (4.5,\egap) -- (4.5,2*\egap);
\draw[dotted,double] (0,\egap) -- (0,0);
\draw[dotted] (9.5,\egap) -- (9.5,0);
%%%%%  Case 2W
\node at (2,-2*\egap) {\textbf{Case~2W}};
\node at (4.5,-2*\egap) {\Large $[$};
\node at (4.5-0.1,-2*\egap-\tgap) {\scriptsize $B^{j}_1$};
\node at (5.5,-2*\egap-\tgap) {\small $\calB^{j}(k)$};  

\foreach \x in {1,2,3,4,5,6}
    {        
      \coordinate (A\x) at ($(4.5,-2*\egap)+(\x*0.5,0)$) {};
      \draw ($(A\x)+(0,2pt)$) -- ($(A\x)-(0,2pt)$);
      %\node at ($(A\x)+(0,3ex)$) {\x};
    }
  \node at (6.5,-2*\egap) {\Large $[$};
\node at (7.5,-2*\egap-\tgap) {\small $\calB^{j+1}(k)$};

\draw[|<->|,dashed] (0.5,-\egap) -- (4.5,-\egap);
\node at (2.5,-\egap - 0.3) {$b_1$};
\draw[|<->|,dashed] (4.5,-\egap-0.1) -- (9,-\egap-0.1);
\node at (7.75,-\egap - 0.4) {$b_2$};
\draw[dotted] (4.5,-\egap) -- (4.5,-2*\egap);
\draw[dotted] (0.5,-\egap) -- (0.5,0);
\draw[dotted,double] (9,-\egap) -- (9,0);

\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\caption{\label{fig:intervals2}Equilibrium bids at $(s,B^j_1)$ in Case~2L and 2W. Note that in both cases $b_2=b_1+\eps$. The critical point in each case is marked with a double dotted line.}
\end{framed}
\end{figure}
%\end{document}
